Exact enumeration of satisfiable 2-SAT formulae

We obtain exact expressions counting the satisfiable 2-SAT formulae and describe the structure of associated implication digraphs. Our approach is based on generating function manipulations. To reflect the combinatorial specificities of the implication digraphs, we introduce a new kind of generating function, the Implication generating function, inspired by the Graphic generating function used in digraph enumeration. Using the underlying recurrences, we make accurate numerical predictions of the phase transition curve of the 2-SAT problem inside the critical window. We expect these exact formulae to be amenable to rigorous asymptotic analysis using complex analytic tools, leading to a more detailed picture of the 2-SAT phase transition in the future.

==> images/cartesian-product.tex <==
\begin{tikzpicture}[>=stealth',thick, node distance=1.0cm]
\draw
node[arnBleuGrande](a) at ( 0, 0)  { 2 }
node[arnBleuGrande](s) at ( 1,-1)  { 5 }
node[arnBleuGrande](d) at ( 2, 0)  { 6 }
node[arnBleuGrande](f) at ( 1, 1)  { 10 }
;
\sedge{a}{d}[][4];
\sedge{a}{f}[][4];
\sedge{s}{a}[][4];
\sedge{d}{s}[][4];
\sedge{f}{d}[][4];
\draw
node[arnOrangeGrande](z)  at (0.3 + 3,   1)  { 1 }
node[arnOrangeGrande](x)  at (0.3 + 3,   0)  { 3 }
node[arnOrangeGrande](q)  at (0.3 + 3.8, 0)  { 4 }
node[arnOrangeGrande](w)  at (0.3 + 3,  -1)  { 7 }
node[arnOrangeGrande](e)  at (0.3 + 4.8,-1)  { 8 }
node[arnOrangeGrande](r)  at (0.3 + 4.8, 0)  { 9 }
node[arnOrangeGrande](t)  at (0.3 + 3.8, 1)  { 11 }
;
\sedge{q}{w}[][4];
\sedge{q}{r}[][4];
\sedge{e}{r}[][4];
\sedge{r}{t}[][4];
\sedge{t}{q}[][4];
\sedge{z}{x}[][4];
\node[rectangle,dashed,draw,fit=(a)(s)(d)(f), very thick,
      rounded corners=5mm,inner sep= 5pt, bgreen] {};
\node[rectangle,dashed,draw,fit=(q)(w)(e)(r)(t), very thick,
      rounded corners=5mm,inner sep= 5pt, bgreen] {};
\end{tikzpicture}

==> images/contradictory-digraph.tex <==
\begin{tikzpicture}[>=stealth',thick, node distance=1.0cm] 
\draw
node[arn_n](1)  {\( 1\)}
node[arn_n](2)  [below of=1] {\( 2 \)}
node[arn_n](3)  [below of=2, node distance=.85cm] {\( 3 \)}
node[arn_n](4)  [below of=3] {\( 4 \)}
node[arn_r](1') [right of=1, node distance=2cm] {\( \fn 1 \)}
node[arn_r](2') [right of=2, node distance=2cm] {\( \fn 2 \)}
node[arn_r](3') [right of=3, node distance=2cm] {\( \fn 3 \)}
node[arn_r](4') [right of=4, node distance=2cm] {\( \fn 4 \)}
;
\fromto{1}{2'}[][][4]
\fromto{2}{1'}[][][4]
\fromto{3'}{4}[][][4]
\fromto{4'}{3}[][][4]
\fromto{1}{2}[][][ 30][10]
\fromto{2'}{1'}[][][ 30][10]
\fromto{1'}{3'}[][][-50][-5]
\fromto{3}{1}[][][-50][-5]
\fromto{4}{3}[][][-60][-15]
\fromto{3'}{4'}[][][-60][-15]
\node[rectangle,dashed,draw,fit=(1)(1')(4)(4'), very thick,
      rounded corners=5mm,inner sep= 13pt, bred] {};
\end{tikzpicture}


==> images/implication-digraph-components.tex <==
\begin{tikzpicture}[>=stealth',thick, node distance=1.0cm]
    \draw
    node[arnBleuGrande](a) at (0,-2) {$A$}
    node[arnBleuGrande](a') at (0,0) {$\n A$}
    node[arnOrangeGrande](xx') at (1,-1) {$X$}
    node[arnOrangeGrande](yy') at (4,-1) {$Y$}
    node[arnVertGrande](b) at (2.5,0) {$B$}
    node[arnVertGrande](b') at (2.5,-2) {$\n B$}
    node[arnVioletGrande](c) at (5,0) {$C$}
    node[arnVioletGrande](c') at (5,-2) {$\n C$}
    ;
    \aprod{a}{xx'};
    \aprod{xx'}{b};
    \aprod{yy'}{b};
    \aprod{b'}{xx'};
    \aprod{b'}{yy'};
    \aprod{xx'}{a'};
    \path (a) edge [blackred,thick, bend left=35,
    decoration={markings,mark=at position 0.99 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (a');
\end{tikzpicture}


==> images/labeled-graph.tex <==
\begin{tikzpicture}[>=stealth',thick, node distance=1.0cm]
\draw
node[arnBleuGrande](a) at ( 0, 0)  { 1 }
node[arnBleuGrande](s) at ( 1,-1)  { 2 }
node[arnBleuGrande](d) at ( 2, 0)  { 3 }
node[arnBleuGrande](f) at ( 1, 1)  { 4 }
;
\sedge{a}{d}[][4];
\sedge{a}{f}[][4];
\sedge{s}{a}[][4];
\sedge{d}{s}[][4];
\sedge{f}{d}[][4];
\end{tikzpicture}

==> images/main-decomposition.tex <==
\begin{tikzpicture}[>=stealth',thick, scale = 0.9]
% placeholders
\draw
%%% isolated
%
node[arnVertPetit,scale=0.9](iA) at ( -0.2, -.7)   {}
node[arnVertPetit,scale=0.9](iS) at (  0.3, -.2)   {}
node[arnVertPetit,scale=0.9](iD) at ( -0.2,  .3)   {}
node[arnVertPetit,scale=0.9](iF) at ( -0.7, -.2)   {}
%
node[arnVertPetit,scale=0.9](iA') at ( 13 + 0.2, -.7)   {}
node[arnVertPetit,scale=0.9](iS') at ( 13 - 0.3, -.2)   {}
node[arnVertPetit,scale=0.9](iD') at ( 13 + 0.2,  .3)   {}
node[arnVertPetit,scale=0.9](iF') at ( 13 + 0.7, -.2)   {}
%%% L(D)
node[arnVioletPetit,scale=0.9] (aA) at (1.2+.5 + 0.1, 1.1)  {}
node[arnVioletPetit,scale=0.9] (aS) at ( .8+.5 + 0.1,  .4)  {}
node[arnVioletPetit,scale=0.9] (aD) at (1.6+.5 + 0.1,  .4)  {}
%
node[arnVioletPetit,scale=0.9](dA) at ( 1.3+.5, -1.2)   {}
node[arnVioletPetit,scale=0.9](dS) at ( 1.8+.5,  -.7)   {}
node[arnVioletPetit,scale=0.9](dD) at ( 1.3+.5,  -.2)   {}
node[arnVioletPetit,scale=0.9](dF) at (  .8+.5,  -.7)   {}
%
%%% F1
node[arnBleuPetit,scale=0.9] (sA)  at (4.0, .2) {}
node[arnBleuPetit,scale=0.9] (sS)  at (4.0,-.6) {}
node[arnBleuPetit,scale=0.9] (sD)  at (3.4,-.2) {}
%
node[arnBleuPetit,scale=0.9](q)  at ( 5, 0)  { }
node[arnBleuPetit,scale=0.9](w)  at ( 5,-1)  { }
node[arnBleuPetit,scale=0.9](e)  at ( 6,-1)  { }
node[arnBleuPetit,scale=0.9](r)  at ( 6, 0)  { }
node[arnBleuPetit,scale=0.9](t)  at ( 5, 1)  { }
node[arnRougePetit,scale=0.9](y)  at ( 6, 1)  { }
%%% F2
node[arnRougePetit,scale=0.9] (sA')  at (13 - 4.0, .2) {}
node[arnRougePetit,scale=0.9] (sS')  at (13 - 4.0,-.6) {}
node[arnRougePetit,scale=0.9] (sD')  at (13 - 3.4,-.2) {}
%
node[arnRougePetit,scale=0.9](q')  at ( 13 - 5, 0)  { }
node[arnRougePetit,scale=0.9](w')  at ( 13 - 5,-1)  { }
node[arnRougePetit,scale=0.9](e')  at ( 13 - 6,-1)  { }
node[arnRougePetit,scale=0.9](r')  at ( 13 - 6, 0)  { }
node[arnRougePetit,scale=0.9](t')  at ( 13 - 5, 1)  { }
node[arnBleuPetit,scale=0.9](y')  at ( 13 - 6, 1)  { }
%%% R(D)
node[arnVioletPetit,scale=0.9] (aA') at ( 13 - 1.7 - 0.1, 1.1) {}
node[arnVioletPetit,scale=0.9] (aS') at ( 13 - 1.3 - 0.1, .4)  {}
node[arnVioletPetit,scale=0.9] (aD') at ( 13 - 2.1 - 0.1, .4)  {}
%
node[arnVioletPetit,scale=0.9](dA') at ( 13 - 1.8, -1.2)   {}
node[arnVioletPetit,scale=0.9](dS') at ( 13 - 2.3,  -.7)   {}
node[arnVioletPetit,scale=0.9](dD') at ( 13 - 1.8,  -.2)   {}
node[arnVioletPetit,scale=0.9](dF') at ( 13 - 1.3,  -.7)   {}
;

\node[rectangle,dashed,draw,
fit=(q)(w)(e)(r)(t)(sA)(sS)(sD)(q')(w')(e')(r')(t')(sA')(sS')(sD'),
      rounded corners = 5mm,inner sep = 5pt, bblue, very thick] {};
\node[rectangle,dashed,draw,fit=(dA)(dS)(dD)(dF)(aA)(aS)(aD),
      rounded corners = 3mm,inner sep = 2pt, bviolet, thick] {};
\node[rectangle,dashed,draw,fit=(dA')(dS')(dD')(dF')(aA')(aS')(aD'),
      rounded corners = 3mm,inner sep = 2pt, bviolet, thick] {};
\node[rectangle,dashed,draw,fit=(iA)(iS)(iD)(iF),
      rounded corners = 3mm,inner sep = 2pt, bgreen, thick] {};
\node[rectangle,dashed,draw,fit=(iA')(iS')(iD')(iF'),
      rounded corners = 3mm,inner sep = 2pt, bgreen, thick] {};


\fromto{q}{w};
\fromto{q}{r};
\fromto{e}{r};
\fromto{r}{t};
\fromto{q}{t};
%%% L(D)
\fromto{aA}{aS};
\fromto{aS}{aD};
\fromto{aD}{aA};
\fromto{dA}{dS};
\fromto{dS}{dD};
\fromto{dD}{dF};
\fromto{dF}{dA};
%%% R(D)
\fromto{aS'}{aA'};
\fromto{aD'}{aS'};
\fromto{aA'}{aD'};
\fromto{dS'}{dA'};
\fromto{dD'}{dS'};
\fromto{dF'}{dD'};
\fromto{dA'}{dF'};
%%% F1
\fromto{sA}{sS};
\fromto{sS}{sD};
\fromto{sD}{sA};
\fromto{sA}{t};
\fromto{sA}{q};
\fromto{sS}{q};
%%% F2
\fromto{w'}{q'};
\fromto{r'}{q'};
\fromto{r'}{e'};
\fromto{t'}{r'};
\fromto{t'}{q'};
\fromto{sS'}{sA'};
\fromto{sD'}{sS'};
\fromto{sA'}{sD'};
\fromto{t'} {sA'};
\fromto{q'} {sA'};
\fromto{q'} {sS'};
%%% F1 --- F2
\fromto{e}{r'};
\fromto{r}{e'};
%%% I1
\fromto{iS}{iA};
\fromto{iA}{iD};
\fromto{iD}{iS};
\fromto{iF}{iD};
\fromto{iA}{iF};
%%% I2
\fromto{iA'}{iS'};
\fromto{iD'}{iA'};
\fromto{iS'}{iD'};
\fromto{iD'}{iF'};
\fromto{iF'}{iA'};


\path (dD) edge [blackred,thick, bend right=3,
    decoration={markings,mark=at position 0.99 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (w);
\path (dS) edge [blackred,thick, bend right=26,
    decoration={markings,mark=at position 0.99 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (w);
\path (w') edge [blackred,thick, bend right=5,
    decoration={markings,mark=at position 0.99 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (dD');
\path (w') edge [blackred,thick, bend right=2,
    decoration={markings,mark=at position 0.99 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (dS');
\path (dA) edge [blackred,thick, bend right=35,
    decoration={markings,mark=at position 0.995 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (dS');
\path (dS) edge [blackred,thick, bend right=30,
    decoration={markings,mark=at position 0.995 with
    {\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
    ] node {} (dA');

\end{tikzpicture}

==> images/ordinary-component.tex <==
\begin{tikzpicture}[>=stealth',thick, node distance=1.0cm] 
\draw
node[arn_n](1) at (0, 0) {\( 1\)}
node[arn_r](2') at (1.41, 1)  {\( \fn 2 \)}
node[arn_n](3) at (1.41, -.8)  {\( 3 \)}
;
\fromto{1}{2'}[][][-4]
\fromto{2'}{3}[][][-4]
\fromto{3}{1}[][][-4]
\node[rectangle,dashed,draw,fit=(1)(2')(3), very thick,
      rounded corners=5mm,inner sep= 5pt, bgreen] {};
\end{tikzpicture}


==> images/tikz-arrowproduct.tex <==
\begin{tikzpicture}[>=stealth',thick, scale = 0.8]
%%%%%%%%%%%%%%%%%%%%
% left part nodes
\draw
node[arn_b](x) at ( -1 + 0, -.2)  {\( 1 \)}
node[arn_b](y) at ( -1 + 1.2,-1)  {\( 4 \)}
node[arn_r](z) at ( -1 + 2, 0.2)  {\( \fn 6 \)}
node[arn_b](t) at ( -1 + 0.8, 1)  {\( 7 \)}
;
%%%%%%%%%%%%%%%%%%%%
% middle part nodes
\draw
node[arn_b](a)  at (3, 1)  {\( 2 \)}
node[arn_b](b)  at (3.3, -.2)  {\( 3 \)}
node[arn_b](c)  at (3,-1)  {\( 5 \)}
node[arn_r](a') at (5, 1)  {\( \fn 2 \)}
node[arn_r](b') at (5,-1)  {\( \fn 3 \)}
node[arn_r](c') at (4.5, -.2)  {\( \fn 5 \)}
;
%%%%%%%%%%%%%%%%%%%%
% right part nodes
\draw
node[arn_r](x') at (7 + 0.4, -1)  {\( \fn 1 \)}
node[arn_r](y') at (7 + 2,-.6)  {\( \fn 4 \)}
node[arn_b](z') at (7 + 1.6, 1)  {\( 6 \)}
node[arn_r](t') at (7 + 0, 0.6)  {\( \fn 7 \)}
;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% edges inside the left part
\fromto{x}{y};
\fromto{y}{z};
\fromto{z}{t};
\fromto{t}{x};
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% edges inside the right part
\fromto{y'}{x'};
\fromto{z'}{y'};
\fromto{t'}{z'};
\fromto{x'}{t'};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% edges inside the middle part
\fromto{b}{c'};
\fromto{c}{b'};
\fromto{a}{b};
\fromto{b'}{a'};
%%%%%%%%%%%%%%%%%%%%%%%%%%%
% boxes around the parts
\node[rectangle,dashed,draw,fit=(x)(y)(z)(t), very thick,
      rounded corners=5mm,inner sep= 5pt, bgreen] {};
\node[rectangle,dashed,draw,fit=(x')(y')(z')(t'), very thick,
      rounded corners=5mm,inner sep= 5pt, bgreen] {};
\node[rectangle,dashed,draw,fit=(a)(a')(c)(c'), very thick,
      rounded corners=5mm,inner sep= 5pt, bviolet] {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%
% edges between the parts
\path (y) edge [blackred,thick, bend right=35,
decoration={markings,mark=at position 0.99 with
{\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
] node {} (x');
\path (x) edge [blackred,thick, bend right=55,
decoration={markings,mark=at position 0.99 with
{\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
] node {} (y');
\path (z) edge [blackred,thick, bend right=10,
decoration={markings,mark=at position 0.99 with
{\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
] node {} (a);
\path (a') edge [blackred,thick, bend left=55,
decoration={markings,mark=at position 0.99 with
{\arrow[ultra thick,blackred, rotate=0]{>}}}, postaction={decorate}
] node {} (z');
\aprod{t}{a};
\aprod{a'}{t'};
%%%%%%%%%%%%%
% captions
\node at (-1, -2) {$L(D)$, $D \in \mathcal D$};
\node at (4, -2) {$F \in \mathcal F$};
\node at (9.2, -2) {$R(D)$, $D \in \mathcal D$};
\end{tikzpicture}


==> images/tikz-cnf-example.tex <==
\begin{tikzpicture}[>=stealth',thick, node distance=1.5cm] 
  \hpoint{1}{1}{.25}{+0.5};
  \point{2}{-1} {1}{-0.5};
  \point{3}{-1}{-1}{-0.5};
  \path (1a) edge [bblue,very thick] (2b);
  \path (2a) edge [bblue,very thick] (3b);
  \path (3a) edge [bblue,very thick] (1a);
\end{tikzpicture}

==> images/tikz-implication-example.tex <==
\begin{tikzpicture}[>=stealth',thick, node distance=1.0cm] 
\draw
node[arn_n](1) at (0, 0) {\( 1\)}
node[arn_n](2) at (0, -1) {\( 2 \)}
node[arn_n](3) at (0, -2) {\( 3 \)}
node[arn_r](1') at (2, 0) {\( \fn 1 \)}
node[arn_r](2') at (2, -1) {\( \fn 2 \)}
node[arn_r](3') at (2, -2) {\( \fn 3 \)}
;
\fromto{1'}{2'}[][][-30][-10]
\fromto{2}{1}[][][-30][-10]
\fromto{2'}{3'}[][][-30][-10]
\fromto{3}{2}[][][-30][-10]
\fromto{3'}{1}[][][4]
\fromto{1'}{3}[][][4]
\end{tikzpicture}
